Finding Complex Patterns in Trajectory Data via Geometric Set Cover

Clustering trajectories is a central challenge when faced with large amounts of movement data such as GPS data. We study a clustering problem that can be stated as a geometric set cover problem: Given a polygonal curve of complexity $n$, find the smallest number $k$ of representative trajectories of complexity at most $l$ such that any point on the input trajectories lies on a subtrajectory of the input that has Fr\'echet distance at most $\Delta$ to one of the representative trajectories. In previous work, Br\"uning et al.~(2022) developed a bicriteria approximation algorithm that returns a set of curves of size $O(kl\log(kl))$ which covers the input with a radius of $11\Delta$ in time $\widetilde{O}((kl)^2n + kln^3)$, where $k$ is the smallest number of curves of complexity $l$ needed to cover the input with a radius of $\Delta$. The representative trajectories computed by this algorithm are always line segments. In the applications however, one is usually interested in more complex representative curves which consist of several edges. We present a new approach that builds upon previous work computing a set of curves of size $O(k\log(n))$ in time $\widetilde{O}(l^2n^4 + kln^4)$ with the same distance guarantee of $11\Delta$, where each curve may consist of curves of complexity up to the given complexity parameter~$l$. We conduct experiments on tracking data of ocean currents and full body motion data suggesting its validity as a tool for analyzing large spatio-temporal data sets.

==> experiments/drifter/ex1.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Points},
    ylabel={Time in $[s]$},
    legend pos=north west,
    grid=major,
    width=\textwidth,
    ymode=log,
    xmode=log,
    height=0.6\textwidth,
    ymax=1000,
    style={ultra thick},
]
% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.2743319664150476)
    (20000.0, 0.6291411239653826)
    (30000.0, 1.156669078860432)
    (40000.0, 1.2013287860900164)
    (50000.0, 1.2719988357275724)
    (60000.0, 1.5111245377920568)
    (70000.0, 1.6127860150299966)
    (80000.0, 1.864451705943793)
    (90000.0, 2.0716149527579546)
    (100000.0, 2.2585983057506382)
    (200000.0, 5.118592428974807)
    (300000.0, 8.476169132161885)
    (400000.0, 12.684599642641842)
    (500000.0, 17.49183826101944)
    (600000.0, 23.824896934442226)
    (700000.0, 31.145028330385685)
    (800000.0, 40.83896321756765)
    (900000.0, 52.7897315020673)
    (1000000.0, 64.28902415791526)
    (2000000.0, 325.2638315558433)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.445091408008011)
    (20000.0, 1.423659845997463)
    (30000.0, 1.826881044995389)
    (40000.0, 1.8933151230157816)
    (50000.0, 2.1811309380136663)
    (60000.0, 2.834360322987777)
    (70000.0, 2.912917552006548)
    (80000.0, 3.283769465997466)
    (90000.0, 3.694548112995108)
    (100000.0, 3.945654797993484)
    (200000.0, 8.230075030005537)
    (300000.0, 12.39505133999046)
    (400000.0, 17.151918208997813)
    (500000.0, 22.09512110601645)
    (600000.0, 28.270884515994112)
    (700000.0, 33.25838872800523)
    (800000.0, 39.72566475901112)
    (900000.0, 47.33260071399855)
    (1000000.0, 55.22182434500428)
    (2000000.0, 180.5534527479904)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.8611364999960642)
    (20000.0, 2.226682918990264)
    (30000.0, 2.3011184420029167)
    (40000.0, 2.670405172000756)
    (50000.0, 3.355560283001978)
    (60000.0, 4.254892120996374)
    (70000.0, 4.555174457011162)
    (80000.0, 4.85947609100549)
    (90000.0, 5.67829608800821)
    (100000.0, 5.924230700999033)
    (200000.0, 12.230114259989932)
    (300000.0, 18.662654179992387)
    (400000.0, 24.70066890500312)
    (500000.0, 30.946579371011467)
    (600000.0, 38.05862567599979)
    (700000.0, 44.885458635006216)
    (800000.0, 52.30285250899033)
    (900000.0, 60.72542601398891)
    (1000000.0, 68.88472725599422)
    (2000000.0, 166.99517136599752)
};
\addlegendentry{$\Delta_{simp} = 90000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 1.1267777110042516)
    (20000.0, 2.5595191930042347)
    (30000.0, 2.6602265930123394)
    (40000.0, 3.312578848999692)
    (50000.0, 4.807987031002995)
    (60000.0, 5.5497717749967705)
    (70000.0, 5.704909836989828)
    (80000.0, 6.6083954379864736)
    (90000.0, 7.484182188010891)
    (100000.0, 8.145490499999141)
    (200000.0, 16.287324280987377)
    (300000.0, 23.940453852992505)
    (400000.0, 31.20774520999112)
    (500000.0, 39.06129344800138)
    (600000.0, 47.698589658000856)
    (700000.0, 56.44028363001416)
    (800000.0, 65.76537355101027)
    (900000.0, 74.50175737100653)
    (1000000.0, 83.44854148602462)
    (2000000.0, 190.71854418901785)
};
\addlegendentry{$\Delta_{simp} = 120000, \Delta_{free} = 160000, l = 3$}

\addplot[
    domain=10000:2000000, % Define the range for x (points)
    samples=100,     % Number of samples in the domain
    dashed,          % Make the line dashed for distinction
] {0.000005*x^1.2};
\addlegendentry{$n^{1.2}$}

\end{axis}
\end{tikzpicture}
%\end{document}


==> experiments/drifter/ex2.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Points},
    ylabel={Time in $[s]$},
    legend pos=north west,
    grid=major,
    width=\textwidth,
    ymode=log,
    xmode=log,
    height=0.6\textwidth,
    style={ultra thick},
]
% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.4407824929949129)
    (20000.0, 1.4143317289999686)
    (30000.0, 1.8724696459976256)
    (40000.0, 1.9828219079936389)
    (50000.0, 2.2229771920101484)
    (60000.0, 3.027941534019192)
    (70000.0, 3.041258722994826)
    (80000.0, 3.212228035001317)
    (90000.0, 3.853493583999807)
    (100000.0, 4.067440043989336)
    (200000.0, 8.897705252995365)
    (300000.0, 13.166170385011355)
    (400000.0, 18.236916852998547)
    (500000.0, 23.386700301998644)
    (600000.0, 29.549029109999537)
    (700000.0, 35.029031757992925)
    (800000.0, 41.9002918160113)
    (900000.0, 49.63445252101519)
    (1000000.0, 57.733437086993945)
    (2000000.0, 180.43967428200995)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 1$}

% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.445091408008011)
    (20000.0, 1.423659845997463)
    (30000.0, 1.826881044995389)
    (40000.0, 1.8933151230157816)
    (50000.0, 2.1811309380136663)
    (60000.0, 2.834360322987777)
    (70000.0, 2.912917552006548)
    (80000.0, 3.283769465997466)
    (90000.0, 3.694548112995108)
    (100000.0, 3.945654797993484)
    (200000.0, 8.230075030005537)
    (300000.0, 12.39505133999046)
    (400000.0, 17.151918208997813)
    (500000.0, 22.09512110601645)
    (600000.0, 28.270884515994112)
    (700000.0, 33.25838872800523)
    (800000.0, 39.72566475901112)
    (900000.0, 47.33260071399855)
    (1000000.0, 55.22182434500428)
    (2000000.0, 180.5534527479904)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.437488817013218)
    (20000.0, 1.4072223669936648)
    (30000.0, 1.854022226005327)
    (40000.0, 1.9000229980010768)
    (50000.0, 2.1743654260062613)
    (60000.0, 3.026665106997825)
    (70000.0, 3.082566032986506)
    (80000.0, 3.1590875609981595)
    (90000.0, 3.755504553992069)
    (100000.0, 3.8862941330007743)
    (200000.0, 8.161216189997504)
    (300000.0, 12.387453304996598)
    (400000.0, 16.966822016998776)
    (500000.0, 21.885099981998792)
    (600000.0, 27.48148662901076)
    (700000.0, 32.59366995001619)
    (800000.0, 38.65000529203098)
    (900000.0, 45.80716944599408)
    (1000000.0, 52.398457770992536)
    (2000000.0, 167.0829270760005)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 5$}

% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.4379752590029966)
    (20000.0, 1.4188520530005917)
    (30000.0, 1.866910570999608)
    (40000.0, 1.8840835459996013)
    (50000.0, 2.183591212000465)
    (60000.0, 2.9813540700124577)
    (70000.0, 2.871423086995492)
    (80000.0, 3.222934413031908)
    (90000.0, 3.5378765469940845)
    (100000.0, 3.884478481981205)
    (200000.0, 8.32312579403515)
    (300000.0, 12.36004210700048)
    (10000.0, 0.4446657669905107)
    (20000.0, 1.4146483310032636)
    (30000.0, 1.8607265850005208)
    (40000.0, 1.89114908198826)
    (50000.0, 2.1550448649795726)
    (60000.0, 2.823271247034427)
    (70000.0, 2.883416313008638)
    (80000.0, 3.0729179280169774)
    (90000.0, 3.524631918000523)
    (100000.0, 3.66546641101013)
    (200000.0, 7.936748792999424)
    (300000.0, 11.775325979979243)
    (400000.0, 16.07262964299298)
    (500000.0, 20.96899864802253)
    (600000.0, 26.264883536001435)
    (700000.0, 31.13123064200045)
    (800000.0, 36.73213443800341)
    (900000.0, 42.756052195996745)
    (1000000.0, 48.56842555501498)
    (2000000.0, 155.56586735098972)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 10$}


\addplot[
    domain=10000:2000000, % Define the range for x (points)
    samples=100,     % Number of samples in the domain
    dashed,          % Make the line dashed for distinction
] {0.000005*x^1.2};
\addlegendentry{$n^{1.2}$}

\end{axis}
\end{tikzpicture}

%[Finished in 0.8s]

==> experiments/drifter/ex3.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Points},
    ylabel={Time in $[s]$},
    legend pos=north west,
    grid=major,    
    width=\textwidth,
    ymode=log,
    xmode=log,
    height=0.6\textwidth,
    style={ultra thick},
]
% FreeDelta = 80000
\addplot coordinates {
    (10000.0, 0.27719900989905)
    (20000.0, 0.6316489949822426)
    (30000.0, 1.188493647612631)
    (40000.0, 1.197291468270123)
    (50000.0, 1.2472961102612317)
    (60000.0, 1.5211414876393974)
    (70000.0, 1.621997483074665)
    (80000.0, 1.887173877563328)
    (90000.0, 2.11663400195539)
    (100000.0, 2.303281505592168)
    (200000.0, 5.272964080795646)
    (300000.0, 8.847055089194328)
    (400000.0, 13.526936966460198)
    (500000.0, 18.903752747923136)
    (600000.0, 26.31807895982638)
    (700000.0, 34.53292950661853)
    (800000.0, 43.89596584625542)
    (900000.0, 53.70135052455589)
    (1000000.0, 64.97437348077074)
    (2000000.0, 432.7205221820623)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 80000, l = 3$}

% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.2743319664150476)
    (20000.0, 0.6291411239653826)
    (30000.0, 1.156669078860432)
    (40000.0, 1.2013287860900164)
    (50000.0, 1.2719988357275724)
    (60000.0, 1.5111245377920568)
    (70000.0, 1.6127860150299966)
    (80000.0, 1.864451705943793)
    (90000.0, 2.0716149527579546)
    (100000.0, 2.2585983057506382)
    (200000.0, 5.118592428974807)
    (300000.0, 8.476169132161885)
    (400000.0, 12.684599642641842)
    (500000.0, 17.49183826101944)
    (600000.0, 23.824896934442226)
    (700000.0, 31.145028330385685)
    (800000.0, 40.83896321756765)
    (900000.0, 52.7897315020673)
    (1000000.0, 64.28902415791526)
    (2000000.0, 325.2638315558433)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 240000
\addplot coordinates {
    (10000.0, 0.2721338509581983)
    (20000.0, 0.6271378989331424)
    (30000.0, 1.1511705508455634)
    (40000.0, 1.2129436950199306)
    (50000.0, 1.2628406109288337)
    (60000.0, 1.497494414448738)
    (70000.0, 1.6052325130440297)
    (80000.0, 1.873836417216808)
    (90000.0, 2.059698451776057)
    (100000.0, 2.241993742063641)
    (200000.0, 4.945766382850707)
    (300000.0, 8.18013993324712)
    (400000.0, 12.20221052877605)
    (500000.0, 16.729992508888245)
    (10000.0, 0.2775487289763987)
    (20000.0, 0.6293183108791709)
    (30000.0, 1.1546574020758271)
    (40000.0, 1.206835452001542)
    (50000.0, 1.260572717525065)
    (60000.0, 1.509505104739219)
    (70000.0, 1.5941020660102367)
    (80000.0, 1.8642137479037049)
    (90000.0, 2.0735959513112903)
    (100000.0, 2.2317455909214914)
    (200000.0, 4.945315834600478)
    (300000.0, 7.982077595312148)
    (400000.0, 11.868728865869343)
    (500000.0, 16.231448793783784)
    (600000.0, 21.8267435580492)
    (700000.0, 29.92411387711764)
    (800000.0, 38.9079528618604)
    (900000.0, 48.131606252864)
    (1000000.0, 57.04510872485116)
    (2000000.0, 257.08957011718303)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 240000, l = 3$}

% FreeDelta = 320000
\addplot coordinates {
    (10000.0, 0.2717683410010068)
    (20000.0, 0.6288525609998032)
    (30000.0, 1.1700122149923118)
    (40000.0, 1.2124618840025505)
    (50000.0, 1.259241852996638)
    (60000.0, 1.5159145620127674)
    (70000.0, 1.6005109199904837)
    (80000.0, 1.9243741660029627)
    (90000.0, 2.0987833160033915)
    (100000.0, 2.339744126002188)
    (200000.0, 5.000183508993359)
    (300000.0, 8.264458531004493)
    (400000.0, 12.257520947998271)
    (500000.0, 16.647571672001504)
    (600000.0, 22.71155708801234)
    (700000.0, 29.9072454309935)
    (800000.0, 38.79661530601152)
    (900000.0, 48.92615313499118)
    (1000000.0, 57.31145696398744)
    (2000000.0, 229.38438491499983)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 320000, l = 3$}

\addplot[
    domain=10000:2000000, % Define the range for x (points)
    samples=100,     % Number of samples in the domain
    dashed,          % Make the line dashed for distinction
] {0.000005*x^1.2};
\addlegendentry{$n^{1.2}$}

\end{axis}
\end{tikzpicture}

%[Finished in 0.8s]

==> experiments/drifter/ex4.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Points},
    ylabel={Time in $[s]$},
    legend pos=north west,
    grid=major,
    width=\textwidth,
    ymode=log,
    xmode=log,
    height=0.6\textwidth,
    style={ultra thick},
]
% FreeDelta = 80000
\addplot coordinates {
    (10000.0, 0.27719900989905)
    (20000.0, 0.6316489949822426)
    (30000.0, 1.188493647612631)
    (40000.0, 1.197291468270123)
    (50000.0, 1.2472961102612317)
    (60000.0, 1.5211414876393974)
    (70000.0, 1.621997483074665)
    (80000.0, 1.887173877563328)
    (90000.0, 2.11663400195539)
    (100000.0, 2.303281505592168)
    (200000.0, 5.272964080795646)
    (300000.0, 8.847055089194328)
    (400000.0, 13.526936966460198)
    (500000.0, 18.903752747923136)
    (600000.0, 26.31807895982638)
    (700000.0, 34.53292950661853)
    (800000.0, 43.89596584625542)
    (900000.0, 53.70135052455589)
    (1000000.0, 64.97437348077074)
    (2000000.0, 432.7205221820623)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 80000, l = 3$}

% FreeDelta = 160000
\addplot coordinates {
    (10000.0, 0.445091408008011)
    (20000.0, 1.423659845997463)
    (30000.0, 1.826881044995389)
    (40000.0, 1.8933151230157816)
    (50000.0, 2.1811309380136663)
    (60000.0, 2.834360322987777)
    (70000.0, 2.912917552006548)
    (80000.0, 3.283769465997466)
    (90000.0, 3.694548112995108)
    (100000.0, 3.945654797993484)
    (200000.0, 8.230075030005537)
    (300000.0, 12.39505133999046)
    (400000.0, 17.151918208997813)
    (500000.0, 22.09512110601645)
    (600000.0, 28.270884515994112)
    (700000.0, 33.25838872800523)
    (800000.0, 39.72566475901112)
    (900000.0, 47.33260071399855)
    (1000000.0, 55.22182434500428)
    (2000000.0, 180.5534527479904)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 240000
\addplot coordinates {
    (10000.0, 0.8452739970089169)
    (20000.0, 2.2322320279781707)
    (30000.0, 2.3103071320074378)
    (40000.0, 2.6888219279935583)
    (50000.0, 3.369186126001296)
    (60000.0, 4.266016601002775)
    (70000.0, 4.657629793015076)
    (80000.0, 5.036690647000796)
    (90000.0, 5.711281853000401)
    (100000.0, 5.991882975999033)
    (200000.0, 12.578254264008136)
    (300000.0, 18.82653490299708)
    (400000.0, 24.53256264899392)
    (500000.0, 30.581985822005663)
    (600000.0, 37.93250536100823)
    (700000.0, 44.36676167300902)
    (800000.0, 51.76760081699467)
    (900000.0, 60.47053217800567)
    (1000000.0, 68.33913648399175)
    (2000000.0, 164.46900820099108)
};
\addlegendentry{$\Delta_{simp} = 90000, \Delta_{free} = 240000, l = 3$}

% FreeDelta = 320000
\addplot coordinates {
    (10000.0, 1.12916148500517)
    (20000.0, 2.5897573309921427)
    (30000.0, 2.7477634560054867)
    (40000.0, 3.2908069170080125)
    (50000.0, 4.658696018988849)
    (60000.0, 5.209048511009314)
    (70000.0, 5.751090222009225)
    (80000.0, 6.639542246994097)
    (90000.0, 7.905111605010461)
    (100000.0, 7.985967337997863)
    (200000.0, 16.268287960992893)
    (300000.0, 23.82462491300248)
    (400000.0, 31.20564111499698)
    (500000.0, 39.03850103600416)
    (600000.0, 47.97652842701064)
    (700000.0, 55.645574028021656)
    (800000.0, 65.55798476099153)
    (900000.0, 73.57997708501352)
    (1000000.0, 82.55346960401221)
    (2000000.0, 185.80304687400348)
};
\addlegendentry{$\Delta_{simp} = 120000, \Delta_{free} = 320000, l = 3$}

\addplot[
    domain=10000:2000000, % Define the range for x (points)
    samples=100,     % Number of samples in the domain
    dashed,          % Make the line dashed for distinction
] {0.000005*x^1.2};
\addlegendentry{$n^{1.2}$}


\end{axis}
\end{tikzpicture}

%[Finished in 0.8s]

==> experiments/drifter/ex5.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Points},
    ylabel={Time},
    legend pos=north west,
    grid=both,
    width=\textwidth,
    ymode=log,
    xmode=log,
    height=0.6\textwidth,
]
% FreeDelta = 80000
\addplot[color=c1] coordinates {
    (10000.0, 0.2619864190928638)
    (20000.0, 0.5987507230602205)
    (30000.0, 1.1429370208643377)
    (40000.0, 1.1270241010934114)
    (50000.0, 1.1421494190581143)
    (60000.0, 1.378780480939895)
    (70000.0, 1.4042077721096575)
    (80000.0, 1.581510562915355)
    (90000.0, 1.7336348979733884)
    (100000.0, 1.8765563629567623)
    (200000.0, 3.723707642871888)
    (300000.0, 5.363081883173436)
    (400000.0, 7.097945806570351)
    (500000.0, 8.915232199244201)
    (600000.0, 10.889653837773947)
    (700000.0, 12.45181400096044)
    (800000.0, 14.754360162187368)
    (900000.0, 16.786363516934216)
    (1000000.0, 18.81113385874778)
    (2000000.0, 38.1257866891101)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 80000, l = 3$}

% FreeDelta = 80000
\addplot[color=c1, dashed, forget plot] coordinates {
    (10000.0, 0.0152125908061862)
    (20000.0, 0.0328982719220221)
    (30000.0, 0.0455566267482936)
    (40000.0, 0.0702673671767115)
    (50000.0, 0.1051466912031173)
    (60000.0, 0.1423610066995024)
    (70000.0, 0.2177897109650075)
    (80000.0, 0.3056633146479726)
    (90000.0, 0.3829991039820015)
    (100000.0, 0.426725142635405)
    (200000.0, 1.5492564379237592)
    (300000.0, 3.483973206020892)
    (400000.0, 6.428991159889847)
    (500000.0, 9.988520548678936)
    (600000.0, 15.428425122052433)
    (700000.0, 22.08111550565809)
    (800000.0, 29.14160568406805)
    (900000.0, 36.91498700762168)
    (1000000.0, 46.16323962202296)
    (2000000.0, 394.59473549295217)

};% FreeDelta = 160000
\addplot[color=c2] coordinates {
    (10000.0, 0.4395558550022542)
    (20000.0, 1.412960784000461)
    (30000.0, 1.81161570698896)
    (40000.0, 1.8677393840043808)
    (50000.0, 2.1465438510058448)
    (60000.0, 2.785847109000315)
    (70000.0, 2.837446831006673)
    (80000.0, 3.182013482000912)
    (90000.0, 3.5800547219987493)
    (100000.0, 3.8137265859986655)
    (200000.0, 7.734646401993814)
    (300000.0, 11.349756135998176)
    (400000.0, 15.159483064999222)
    (500000.0, 19.036344578009448)
    (600000.0, 23.61662534798961)
    (700000.0, 26.821226184998523)
    (800000.0, 30.881325326001388)
    (900000.0, 34.8985996840056)
    (1000000.0, 39.1119427960075)
    (2000000.0, 78.84780702900025)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot[color=c2, dashed, forget plot] coordinates {
    (10000.0, 0.0055355530057568)
    (20000.0, 0.0106990619970019)
    (30000.0, 0.0152653380064293)
    (40000.0, 0.0255757390114013)
    (50000.0, 0.0345870870078215)
    (60000.0, 0.0485132139874622)
    (70000.0, 0.0754707209998741)
    (80000.0, 0.1017559839965542)
    (90000.0, 0.1144933909963583)
    (100000.0, 0.1319282119948184)
    (200000.0, 0.495428628011723)
    (300000.0, 1.045295203992282)
    (400000.0, 1.9924351439985912)
    (500000.0, 3.0587765280070016)
    (600000.0, 4.654259168004501)
    (700000.0, 6.437162543006707)
    (800000.0, 8.844339433009736)
    (900000.0, 12.434001029992942)
    (1000000.0, 16.109881548996782)
    (2000000.0, 101.70564571899013)

};% FreeDelta = 240000
\addplot[color=c3] coordinates {
    (10000.0, 0.842425398004707)
    (20000.0, 2.2268332619860303)
    (30000.0, 2.301995057001477)
    (40000.0, 2.67604837899853)
    (50000.0, 3.3512897250038804)
    (60000.0, 4.241858323002816)
    (70000.0, 4.623451427003602)
    (80000.0, 4.988784608998685)
    (90000.0, 5.655168646000675)
    (100000.0, 5.930452041997341)
    (200000.0, 12.331164003000596)
    (300000.0, 18.29728367899952)
    (400000.0, 23.522797436002293)
    (500000.0, 29.050568466002005)
    (600000.0, 35.68540834099986)
    (700000.0, 41.23342505500477)
    (800000.0, 47.45914331599488)
    (900000.0, 54.640429935010616)
    (1000000.0, 60.81487729799119)
    (2000000.0, 120.52914664499986)
};
\addlegendentry{$\Delta_{simp} = 90000, \Delta_{free} = 240000, l = 3$}

% FreeDelta = 240000
\addplot[color=c3, dashed, forget plot] coordinates {
    (10000.0, 0.0028485990042099)
    (20000.0, 0.0053987659921403)
    (30000.0, 0.0083120750059606)
    (40000.0, 0.0127735489950282)
    (50000.0, 0.0178964009974151)
    (60000.0, 0.0241582779999589)
    (70000.0, 0.0341783660114742)
    (80000.0, 0.047906038002111)
    (90000.0, 0.0561132069997256)
    (100000.0, 0.0614309340016916)
    (200000.0, 0.2470902610075427)
    (300000.0, 0.5292512239975622)
    (400000.0, 1.009765212991624)
    (500000.0, 1.531417356003658)
    (600000.0, 2.2470970200083684)
    (700000.0, 3.1333366180042503)
    (800000.0, 4.308457500999793)
    (900000.0, 5.8301022429950535)
    (1000000.0, 7.524259186000563)
    (2000000.0, 43.93986155599123)

};% FreeDelta = 320000
\addplot[color=c4] coordinates {
    (10000.0, 1.1271842129935976)
    (20000.0, 2.586416107005789)
    (30000.0, 2.742607940002926)
    (40000.0, 3.2834846309997374)
    (50000.0, 4.645414634986082)
    (60000.0, 5.189778701998876)
    (70000.0, 5.726983315005782)
    (80000.0, 6.606694090005476)
    (90000.0, 7.867332544003148)
    (100000.0, 7.947685791004915)
    (200000.0, 16.112588126998162)
    (300000.0, 23.46843718200398)
    (400000.0, 30.56179953800165)
    (500000.0, 38.037796229997184)
    (600000.0, 46.43816406100814)
    (700000.0, 53.63170174600964)
    (800000.0, 62.81229291600175)
    (900000.0, 69.64897244400345)
    (1000000.0, 77.85753258501063)
    (2000000.0, 157.68323728399992)
};
\addlegendentry{$\Delta_{simp} = 120000, \Delta_{free} = 320000, l = 3$}

% FreeDelta = 320000
\addplot[color=c4, dashed, forget plot] coordinates {
    (10000.0, 0.0019772720115724)
    (20000.0, 0.0033412239863537)
    (30000.0, 0.00515551600256)
    (40000.0, 0.0073222860082751)
    (50000.0, 0.0132813840027665)
    (60000.0, 0.0192698090104386)
    (70000.0, 0.0241069070034427)
    (80000.0, 0.0328481569886207)
    (90000.0, 0.0377790610073134)
    (100000.0, 0.0382815469929482)
    (200000.0, 0.1556998339947313)
    (300000.0, 0.3561877309984993)
    (400000.0, 0.6438415769953281)
    (500000.0, 1.0007048060069792)
    (600000.0, 1.5383643660024973)
    (700000.0, 2.0138722820120165)
    (800000.0, 2.7456918449897785)
    (900000.0, 3.9310046410100767)
    (1000000.0, 4.695937019001576)
    (2000000.0, 28.11980959000357)

};
\end{axis}
\end{tikzpicture}

%[Finished in 0.8s]

==> experiments/drifter/ex6.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Points},
    ylabel={Time},
    legend pos=north west,
    grid=both,
    width=\textwidth,
    ymode=log,
    xmode=log,
    height=0.6\textwidth,
]
% FreeDelta = 80000
\addplot[color=c1] coordinates {
    (10000.0, 0.2619864190928638)
    (20000.0, 0.5987507230602205)
    (30000.0, 1.1429370208643377)
    (40000.0, 1.1270241010934114)
    (50000.0, 1.1421494190581143)
    (60000.0, 1.378780480939895)
    (70000.0, 1.4042077721096575)
    (80000.0, 1.581510562915355)
    (90000.0, 1.7336348979733884)
    (100000.0, 1.8765563629567623)
    (200000.0, 3.723707642871888)
    (300000.0, 5.363081883173436)
    (400000.0, 7.097945806570351)
    (500000.0, 8.915232199244201)
    (600000.0, 10.889653837773947)
    (700000.0, 12.45181400096044)
    (800000.0, 14.754360162187368)
    (900000.0, 16.786363516934216)
    (1000000.0, 18.81113385874778)
    (2000000.0, 38.1257866891101)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 80000, l = 3$}

% FreeDelta = 80000
\addplot[color=c1, dashed, forget plot] coordinates {
    (10000.0, 0.0152125908061862)
    (20000.0, 0.0328982719220221)
    (30000.0, 0.0455566267482936)
    (40000.0, 0.0702673671767115)
    (50000.0, 0.1051466912031173)
    (60000.0, 0.1423610066995024)
    (70000.0, 0.2177897109650075)
    (80000.0, 0.3056633146479726)
    (90000.0, 0.3829991039820015)
    (100000.0, 0.426725142635405)
    (200000.0, 1.5492564379237592)
    (300000.0, 3.483973206020892)
    (400000.0, 6.428991159889847)
    (500000.0, 9.988520548678936)
    (600000.0, 15.428425122052433)
    (700000.0, 22.08111550565809)
    (800000.0, 29.14160568406805)
    (900000.0, 36.91498700762168)
    (1000000.0, 46.16323962202296)
    (2000000.0, 394.59473549295217)

};% FreeDelta = 160000
\addplot[color=c2] coordinates {
    (10000.0, 0.2599599533714354)
    (20000.0, 0.5989527138881385)
    (30000.0, 1.11387635814026)
    (40000.0, 1.1328346920199692)
    (50000.0, 1.1688283970579505)
    (60000.0, 1.3769573508761823)
    (70000.0, 1.4096125420182943)
    (80000.0, 1.581725853960961)
    (90000.0, 1.719452317804098)
    (100000.0, 1.867508997675032)
    (200000.0, 3.728646834846586)
    (300000.0, 5.509359679184854)
    (400000.0, 7.177387848962098)
    (500000.0, 9.145808888133615)
    (600000.0, 11.1901812707074)
    (700000.0, 12.888364974409342)
    (800000.0, 14.834745806641877)
    (900000.0, 16.846241006162018)
    (1000000.0, 18.81219244096428)
    (2000000.0, 38.09047493198887)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot[color=c2, dashed, forget plot] coordinates {
    (10000.0, 0.0143720130436122)
    (20000.0, 0.030188410077244)
    (30000.0, 0.0427927207201719)
    (40000.0, 0.0684940940700471)
    (50000.0, 0.1031704386696219)
    (60000.0, 0.1341671869158744)
    (70000.0, 0.2031734730117023)
    (80000.0, 0.2827258519828319)
    (90000.0, 0.3521626349538564)
    (100000.0, 0.3910893080756068)
    (200000.0, 1.3899455941282213)
    (300000.0, 2.9668094529770315)
    (400000.0, 5.507211793679744)
    (500000.0, 8.346029372885823)
    (600000.0, 12.634715663734823)
    (700000.0, 18.256663355976343)
    (800000.0, 26.004217410925776)
    (900000.0, 35.94349049590528)
    (1000000.0, 45.47683171695098)
    (2000000.0, 287.1733566238545)

};% FreeDelta = 240000
\addplot[color=c3] coordinates {
    (10000.0, 0.2576305610127747)
    (20000.0, 0.5984915080480278)
    (30000.0, 1.1102891052141786)
    (40000.0, 1.1458214479498563)
    (50000.0, 1.164291885215789)
    (60000.0, 1.3696532482281327)
    (70000.0, 1.410751156974584)
    (80000.0, 1.589606829918921)
    (90000.0, 1.7193428808823228)
    (100000.0, 1.8632985157892108)
    (200000.0, 3.7069567409344018)
    (300000.0, 5.51706121629104)
    (400000.0, 7.39306732499972)
    (500000.0, 9.327849185094236)
    (10000.0, 0.2625059480778873)
    (20000.0, 0.6001003417186439)
    (30000.0, 1.1145805809646845)
    (40000.0, 1.1427055639214814)
    (50000.0, 1.1671780487522485)
    (60000.0, 1.3840544549748302)
    (70000.0, 1.4055405277758837)
    (80000.0, 1.5893410639837384)
    (90000.0, 1.736095161177218)
    (100000.0, 1.863214809913188)
    (200000.0, 3.7259776778519154)
    (300000.0, 5.35453452821821)
    (400000.0, 7.101932690944523)
    (500000.0, 8.901197405997664)
    (600000.0, 10.914686881005764)
    (700000.0, 12.661130968946964)
    (800000.0, 14.796713225077838)
    (900000.0, 17.043169010896236)
    (1000000.0, 18.850723770912737)
    (2000000.0, 38.1681385259144)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 240000, l = 3$}

% FreeDelta = 240000
\addplot[color=c3, dashed, forget plot] coordinates {
    (10000.0, 0.0145032899454236)
    (20000.0, 0.0286463908851146)
    (30000.0, 0.0408814456313848)
    (40000.0, 0.067122247070074)
    (50000.0, 0.0985487257130444)
    (60000.0, 0.1278411662206053)
    (70000.0, 0.1944813560694456)
    (80000.0, 0.2842295872978866)
    (90000.0, 0.3403555708937347)
    (100000.0, 0.3786952262744307)
    (200000.0, 1.2388096419163048)
    (300000.0, 2.663078716956079)
    (400000.0, 4.80914320377633)
    (500000.0, 7.402143323794007)
    (10000.0, 0.0150427808985114)
    (20000.0, 0.0292179691605269)
    (30000.0, 0.0400768211111426)
    (40000.0, 0.0641298880800604)
    (50000.0, 0.0933946687728166)
    (60000.0, 0.1254506497643888)
    (70000.0, 0.188561538234353)
    (80000.0, 0.2748726839199662)
    (90000.0, 0.3375007901340723)
    (100000.0, 0.3685307810083031)
    (200000.0, 1.219338156748563)
    (300000.0, 2.6275430670939386)
    (400000.0, 4.766796174924821)
    (500000.0, 7.33025138778612)
    (600000.0, 10.912056677043438)
    (700000.0, 17.26298290817067)
    (800000.0, 24.11123963678256)
    (900000.0, 31.088437241967767)
    (1000000.0, 38.194384953938425)
    (2000000.0, 218.92143159126863)

};% FreeDelta = 320000
\addplot[color=c4] coordinates {
    (10000.0, 0.2574442710028961)
    (20000.0, 0.5994413220032584)
    (30000.0, 1.130553829993005)
    (40000.0, 1.1482646930089686)
    (50000.0, 1.166198267004802)
    (60000.0, 1.3900580420013284)
    (70000.0, 1.415248747987789)
    (80000.0, 1.656550699000945)
    (90000.0, 1.7683269349945476)
    (100000.0, 1.978303188996506)
    (200000.0, 3.838439865998225)
    (300000.0, 5.715510637004627)
    (400000.0, 7.5337773189967265)
    (500000.0, 9.36598269100068)
    (600000.0, 11.392835140999525)
    (700000.0, 12.820194189989708)
    (800000.0, 14.900715363008205)
    (900000.0, 16.988474219993805)
    (1000000.0, 18.89633311999205)
    (2000000.0, 38.08549301199673)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 320000, l = 3$}

% FreeDelta = 320000
\addplot[color=c4, dashed, forget plot] coordinates {
    (10000.0, 0.0143240699981106)
    (20000.0, 0.0294112389965448)
    (30000.0, 0.0394583849993068)
    (40000.0, 0.0641971909935819)
    (50000.0, 0.0930435859918361)
    (60000.0, 0.125856520011439)
    (70000.0, 0.1852621720026945)
    (80000.0, 0.2678234670020174)
    (90000.0, 0.3304563810088439)
    (100000.0, 0.3614409370056819)
    (200000.0, 1.161743642995134)
    (300000.0, 2.548947893999866)
    (400000.0, 4.723743629001547)
    (500000.0, 7.281588981000823)
    (600000.0, 11.318721947012818)
    (700000.0, 17.087051241003792)
    (800000.0, 23.895899943003315)
    (900000.0, 31.937678914997377)
    (1000000.0, 38.41512384399539)
    (2000000.0, 191.2988919030031)

};
\end{axis}
\end{tikzpicture}

%[Finished in 0.8s]

==> experiments/drifter/ex7.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Points},
    ylabel={Time},
    legend pos=north west,
    grid=both,
    width=\textwidth,
    ymode=log,
    xmode=log,
    height=0.6\textwidth,
]
% FreeDelta = 160000
\addplot[color=c1] coordinates {
    (10000.0, 0.4340375729952939)
    (20000.0, 1.400518923997879)
    (30000.0, 1.8494504249974848)
    (40000.0, 1.9438397659978364)
    (50000.0, 2.1711795529990923)
    (60000.0, 2.959380227010115)
    (70000.0, 2.9492207459989004)
    (80000.0, 3.088289606006583)
    (90000.0, 3.706233901000816)
    (100000.0, 3.904427867993945)
    (200000.0, 8.226070996999624)
    (300000.0, 11.78956807400391)
    (400000.0, 15.629949702997692)
    (500000.0, 19.34023165299732)
    (600000.0, 23.70748602299136)
    (700000.0, 26.915295564002008)
    (800000.0, 30.88990114000626)
    (900000.0, 35.02376345300581)
    (1000000.0, 39.41042323999864)
    (2000000.0, 78.99241401000472)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 1$}

% FreeDelta = 160000
\addplot[color=c1, dashed, forget plot] coordinates {
    (10000.0, 0.006744919999619)
    (20000.0, 0.0138128050020895)
    (30000.0, 0.0230192210001405)
    (40000.0, 0.0389821419958025)
    (50000.0, 0.0517976390110561)
    (60000.0, 0.0685613070090767)
    (70000.0, 0.0920379769959254)
    (80000.0, 0.1239384289947338)
    (90000.0, 0.1472596829989925)
    (100000.0, 0.1630121759953908)
    (200000.0, 0.6716342559957411)
    (300000.0, 1.3766023110074457)
    (400000.0, 2.606967150000856)
    (500000.0, 4.046468649001326)
    (600000.0, 5.841543087008176)
    (700000.0, 8.113736193990917)
    (800000.0, 11.010390676005043)
    (900000.0, 14.610689068009378)
    (1000000.0, 18.32301384699531)
    (2000000.0, 101.44726027200522)

};% FreeDelta = 160000
\addplot[color=c2] coordinates {
    (10000.0, 0.4395558550022542)
    (20000.0, 1.412960784000461)
    (30000.0, 1.81161570698896)
    (40000.0, 1.8677393840043808)
    (50000.0, 2.1465438510058448)
    (60000.0, 2.785847109000315)
    (70000.0, 2.837446831006673)
    (80000.0, 3.182013482000912)
    (90000.0, 3.5800547219987493)
    (100000.0, 3.8137265859986655)
    (200000.0, 7.734646401993814)
    (300000.0, 11.349756135998176)
    (400000.0, 15.159483064999222)
    (500000.0, 19.036344578009448)
    (600000.0, 23.61662534798961)
    (700000.0, 26.821226184998523)
    (800000.0, 30.881325326001388)
    (900000.0, 34.8985996840056)
    (1000000.0, 39.1119427960075)
    (2000000.0, 78.84780702900025)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot[color=c2, dashed, forget plot] coordinates {
    (10000.0, 0.0055355530057568)
    (20000.0, 0.0106990619970019)
    (30000.0, 0.0152653380064293)
    (40000.0, 0.0255757390114013)
    (50000.0, 0.0345870870078215)
    (60000.0, 0.0485132139874622)
    (70000.0, 0.0754707209998741)
    (80000.0, 0.1017559839965542)
    (90000.0, 0.1144933909963583)
    (100000.0, 0.1319282119948184)
    (200000.0, 0.495428628011723)
    (300000.0, 1.045295203992282)
    (400000.0, 1.9924351439985912)
    (500000.0, 3.0587765280070016)
    (600000.0, 4.654259168004501)
    (700000.0, 6.437162543006707)
    (800000.0, 8.844339433009736)
    (900000.0, 12.434001029992942)
    (1000000.0, 16.109881548996782)
    (2000000.0, 101.70564571899013)

};% FreeDelta = 160000
\addplot[color=c3] coordinates {
    (10000.0, 0.4322953850060003)
    (20000.0, 1.3979333710012725)
    (30000.0, 1.838853781009675)
    (40000.0, 1.8761381520016585)
    (50000.0, 2.1409615260054125)
    (60000.0, 2.9829172729951097)
    (70000.0, 3.01946914299333)
    (80000.0, 3.073676644999068)
    (90000.0, 3.655395875000977)
    (100000.0, 3.7721165160037344)
    (200000.0, 7.759765882001375)
    (300000.0, 11.546851500999765)
    (400000.0, 15.315221066994129)
    (500000.0, 19.22232371100108)
    (600000.0, 23.56062760901113)
    (700000.0, 26.89499941300892)
    (800000.0, 30.85062939801719)
    (900000.0, 34.97491533099674)
    (1000000.0, 39.01213168501272)
    (2000000.0, 77.80341259401757)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 5$}

% FreeDelta = 160000
\addplot[color=c3, dashed, forget plot] coordinates {
    (10000.0, 0.0051934320072177)
    (20000.0, 0.0092889959923923)
    (30000.0, 0.0151684449956519)
    (40000.0, 0.0238848459994187)
    (50000.0, 0.0334039000008488)
    (60000.0, 0.0437478340027155)
    (70000.0, 0.0630968899931758)
    (80000.0, 0.0854109159990912)
    (90000.0, 0.1001086789910914)
    (100000.0, 0.1141776169970398)
    (200000.0, 0.4014503079961287)
    (300000.0, 0.840601803996833)
    (400000.0, 1.6516009500046491)
    (500000.0, 2.6627762709977105)
    (600000.0, 3.920859019999625)
    (700000.0, 5.698670537007274)
    (800000.0, 7.799375894013792)
    (900000.0, 10.83225411499734)
    (1000000.0, 13.386326085979816)
    (2000000.0, 89.27951448198291)

};% FreeDelta = 160000
\addplot[color=c4] coordinates {
    (10000.0, 0.4328810689912643)
    (20000.0, 1.409661051991861)
    (30000.0, 1.852619315002812)
    (40000.0, 1.8637094000005163)
    (50000.0, 2.1532940400065854)
    (60000.0, 2.943026312015718)
    (70000.0, 2.8171349419862963)
    (80000.0, 3.1455766780127306)
    (90000.0, 3.446365637006238)
    (100000.0, 3.7804225409927312)
    (200000.0, 7.97704527102178)
    (300000.0, 11.62445423900499)
    (10000.0, 0.4391546589904465)
    (20000.0, 1.404924745002063)
    (30000.0, 1.8463569130108224)
    (40000.0, 1.8696582739939915)
    (50000.0, 2.1272978670021985)
    (60000.0, 2.785564653022448)
    (70000.0, 2.829627867991803)
    (80000.0, 2.99948957801098)
    (90000.0, 3.4366022080066614)
    (100000.0, 3.570428381994134)
    (200000.0, 7.602343259000918)
    (300000.0, 11.055633627984207)
    (400000.0, 14.770592660992406)
    (500000.0, 18.86611454101512)
    (600000.0, 23.125084125000285)
    (700000.0, 26.589120235003065)
    (800000.0, 30.51861408399418)
    (900000.0, 34.559131456015166)
    (1000000.0, 38.5065640740213)
    (2000000.0, 77.70096910800203)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 10$}

% FreeDelta = 160000
\addplot[color=c4, dashed, forget plot] coordinates {
    (10000.0, 0.0050941900117322)
    (20000.0, 0.0091910010087303)
    (30000.0, 0.0142912559967953)
    (40000.0, 0.0203741459990851)
    (50000.0, 0.0302971719938796)
    (60000.0, 0.0383277579967398)
    (70000.0, 0.0542881450091954)
    (80000.0, 0.0773577350191772)
    (90000.0, 0.0915109099878463)
    (100000.0, 0.1040559409884736)
    (200000.0, 0.3460805230133701)
    (300000.0, 0.7355878679954913)
    (10000.0, 0.0055111080000642)
    (20000.0, 0.0097235860012006)
    (30000.0, 0.0143696719896979)
    (40000.0, 0.0214908079942688)
    (50000.0, 0.0277469979773741)
    (60000.0, 0.0377065940119791)
    (70000.0, 0.0537884450168348)
    (80000.0, 0.0734283500059973)
    (90000.0, 0.0880297099938616)
    (100000.0, 0.0950380290159955)
    (200000.0, 0.3344055339985061)
    (300000.0, 0.719692351995036)
    (400000.0, 1.3020369820005726)
    (500000.0, 2.102884107007412)
    (600000.0, 3.1397994110011496)
    (700000.0, 4.542110406997381)
    (800000.0, 6.213520354009233)
    (900000.0, 8.196920739981579)
    (1000000.0, 10.061861480993684)
    (2000000.0, 77.86489824298769)

};
\end{axis}
\end{tikzpicture}

%[Finished in 0.8s]

==> experiments/drifter/ex8.tex <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={Points},
    ylabel={Time},
    legend pos=north west,
    grid=both,
    width=\textwidth,
    ymode=log,
    xmode=log,
    height=0.6\textwidth,
]
% FreeDelta = 160000
\addplot[color=c1] coordinates {
    (10000.0, 0.2599599533714354)
    (20000.0, 0.5989527138881385)
    (30000.0, 1.11387635814026)
    (40000.0, 1.1328346920199692)
    (50000.0, 1.1688283970579505)
    (60000.0, 1.3769573508761823)
    (70000.0, 1.4096125420182943)
    (80000.0, 1.581725853960961)
    (90000.0, 1.719452317804098)
    (100000.0, 1.867508997675032)
    (200000.0, 3.728646834846586)
    (300000.0, 5.509359679184854)
    (400000.0, 7.177387848962098)
    (500000.0, 9.145808888133615)
    (600000.0, 11.1901812707074)
    (700000.0, 12.888364974409342)
    (800000.0, 14.834745806641877)
    (900000.0, 16.846241006162018)
    (1000000.0, 18.81219244096428)
    (2000000.0, 38.09047493198887)
};
\addlegendentry{$\Delta_{simp} = 30000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot[color=c1, dashed, forget plot] coordinates {
    (10000.0, 0.0143720130436122)
    (20000.0, 0.030188410077244)
    (30000.0, 0.0427927207201719)
    (40000.0, 0.0684940940700471)
    (50000.0, 0.1031704386696219)
    (60000.0, 0.1341671869158744)
    (70000.0, 0.2031734730117023)
    (80000.0, 0.2827258519828319)
    (90000.0, 0.3521626349538564)
    (100000.0, 0.3910893080756068)
    (200000.0, 1.3899455941282213)
    (300000.0, 2.9668094529770315)
    (400000.0, 5.507211793679744)
    (500000.0, 8.346029372885823)
    (600000.0, 12.634715663734823)
    (700000.0, 18.256663355976343)
    (800000.0, 26.004217410925776)
    (900000.0, 35.94349049590528)
    (1000000.0, 45.47683171695098)
    (2000000.0, 287.1733566238545)

};% FreeDelta = 160000
\addplot[color=c2] coordinates {
    (10000.0, 0.4395558550022542)
    (20000.0, 1.412960784000461)
    (30000.0, 1.81161570698896)
    (40000.0, 1.8677393840043808)
    (50000.0, 2.1465438510058448)
    (60000.0, 2.785847109000315)
    (70000.0, 2.837446831006673)
    (80000.0, 3.182013482000912)
    (90000.0, 3.5800547219987493)
    (100000.0, 3.8137265859986655)
    (200000.0, 7.734646401993814)
    (300000.0, 11.349756135998176)
    (400000.0, 15.159483064999222)
    (500000.0, 19.036344578009448)
    (600000.0, 23.61662534798961)
    (700000.0, 26.821226184998523)
    (800000.0, 30.881325326001388)
    (900000.0, 34.8985996840056)
    (1000000.0, 39.1119427960075)
    (2000000.0, 78.84780702900025)
};
\addlegendentry{$\Delta_{simp} = 60000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot[color=c2, dashed, forget plot] coordinates {
    (10000.0, 0.0055355530057568)
    (20000.0, 0.0106990619970019)
    (30000.0, 0.0152653380064293)
    (40000.0, 0.0255757390114013)
    (50000.0, 0.0345870870078215)
    (60000.0, 0.0485132139874622)
    (70000.0, 0.0754707209998741)
    (80000.0, 0.1017559839965542)
    (90000.0, 0.1144933909963583)
    (100000.0, 0.1319282119948184)
    (200000.0, 0.495428628011723)
    (300000.0, 1.045295203992282)
    (400000.0, 1.9924351439985912)
    (500000.0, 3.0587765280070016)
    (600000.0, 4.654259168004501)
    (700000.0, 6.437162543006707)
    (800000.0, 8.844339433009736)
    (900000.0, 12.434001029992942)
    (1000000.0, 16.109881548996782)
    (2000000.0, 101.70564571899013)

};% FreeDelta = 160000
\addplot[color=c3] coordinates {
    (10000.0, 0.8586572509957477)
    (20000.0, 2.221320980999735)
    (30000.0, 2.2924995140056126)
    (40000.0, 2.6588058729976183)
    (50000.0, 3.338546737009892)
    (60000.0, 4.230800723991706)
    (70000.0, 4.522018189003575)
    (80000.0, 4.815049487995566)
    (90000.0, 5.623836915998254)
    (100000.0, 5.865978276007809)
    (200000.0, 12.005918978000407)
    (300000.0, 18.14945832399826)
    (400000.0, 23.720629110001028)
    (500000.0, 29.359214927011635)
    (600000.0, 35.65961572701053)
    (700000.0, 41.46200590500666)
    (800000.0, 47.65472412398958)
    (900000.0, 54.59532337899145)
    (1000000.0, 60.88968598499196)
    (2000000.0, 118.77267804900475)
};
\addlegendentry{$\Delta_{simp} = 90000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot[color=c3, dashed, forget plot] coordinates {
    (10000.0, 0.0024792490003164)
    (20000.0, 0.0053619379905285)
    (30000.0, 0.0086189279973041)
    (40000.0, 0.0115992990031372)
    (50000.0, 0.0170135459920857)
    (60000.0, 0.0240913970046676)
    (70000.0, 0.0331562680075876)
    (80000.0, 0.0444266030099242)
    (90000.0, 0.054459172009956)
    (100000.0, 0.0582524249912239)
    (200000.0, 0.2241952819895232)
    (300000.0, 0.5131958559941268)
    (400000.0, 0.9800397950020852)
    (500000.0, 1.5873644439998316)
    (600000.0, 2.39900994898926)
    (700000.0, 3.4234527299995534)
    (800000.0, 4.648128385000746)
    (900000.0, 6.130102634997456)
    (1000000.0, 7.995041271002265)
    (2000000.0, 48.22249331699277)

};% FreeDelta = 160000
\addplot[color=c4] coordinates {
    (10000.0, 1.1252621239982543)
    (20000.0, 2.5565136170043843)
    (30000.0, 2.655556431011064)
    (40000.0, 3.3049887029919773)
    (50000.0, 4.79542512500484)
    (60000.0, 5.530375364003703)
    (70000.0, 5.680693121990771)
    (80000.0, 6.578447321997373)
    (90000.0, 7.448319107003044)
    (100000.0, 8.10770092200255)
    (200000.0, 16.12675756099634)
    (300000.0, 23.565401408995967)
    (400000.0, 30.52931566799816)
    (500000.0, 37.96137706899026)
    (600000.0, 46.06339021399617)
    (700000.0, 54.11766641600116)
    (800000.0, 62.52155123100965)
    (900000.0, 70.28761124999437)
    (1000000.0, 78.27683979801077)
    (2000000.0, 157.81296946700604)
};
\addlegendentry{$\Delta_{simp} = 120000, \Delta_{free} = 160000, l = 3$}

% FreeDelta = 160000
\addplot[color=c4, dashed, forget plot] coordinates {
    (10000.0, 0.001515587005997)
    (20000.0, 0.0030055759998504)
    (30000.0, 0.0046701620012754)
    (40000.0, 0.0075901460077147)
    (50000.0, 0.0125619059981545)
    (60000.0, 0.0193964109930675)
    (70000.0, 0.0242167149990564)
    (80000.0, 0.0299481159891001)
    (90000.0, 0.0358630810078466)
    (100000.0, 0.0377895779965911)
    (200000.0, 0.1605667199910385)
    (300000.0, 0.3750524439965375)
    (400000.0, 0.6784295419929549)
    (500000.0, 1.0999163790111195)
    (600000.0, 1.6351994440046838)
    (700000.0, 2.3226172140130075)
    (800000.0, 3.2438223200006178)
    (900000.0, 4.214146121012163)
    (1000000.0, 5.171701688013854)
    (2000000.0, 32.905574722011806)

};
\end{axis}
\end{tikzpicture}

%[Finished in 0.9s]
